Generalized Orthogonal de Bruijn and Kautz Sequences

A de Bruijn sequence of order $k$ over a finite alphabet is a cyclic sequence with the property that it contains every possible $k$-sequence as a substring exactly once. Orthogonal de Bruijn sequences are collections of de Bruijn sequences of the same order, $k$, satisfying the joint constraint that every $(k+1)$-sequence appears as a substring in at most one of the sequences in the collection. Both de Bruijn and orthogonal de Bruijn sequences have found numerous applications in synthetic biology, although the latter remain largely unexplored in the coding theory literature. Here we study three relevant practical generalizations of orthogonal de Bruijn sequences where we relax either the constraint that every $(k+1)$-sequence appears exactly once, or that the sequences themselves are de Bruijn rather than balanced de Bruijn sequences. We also provide lower and upper bounds on the number of fixed-weight orthogonal de Bruijn sequences. The paper concludes with parallel results for orthogonal nonbinary Kautz sequences, which satisfy similar constraints as de Bruijn sequences except for only being required to cover all subsequences of length $k$ whose maximum runlength equals to one.

==> Images/Kautz_4_2.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]

\tikzset{vertex/.style = {draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm}}
%\tikzset{edge/.style = {->,> = latex'}}
\tikzset{arcA/.style = {->, ultra thick, color = red!70!black}}
\tikzset{arcT/.style = {->, ultra thick, color = green!70!black}}
\tikzset{arcC/.style = {->, ultra thick, color = blue!70!black}}
\tikzset{arcG/.style = {->, ultra thick, color = yellow!70!black}}
\tikzset{wiring/.style = {gray, ultra thick}}

\node[vertex] (A) at (-1,1) {\huge A};
\node[vertex] (T) at (1,1) {\huge T};
\node[vertex] (C) at (1,-1) {\huge C};
\node[vertex] (G) at (-1,-1) {\huge G};

\draw[arcA] (T) to [bend left=6.5] (A);
\draw[arcA] (C) to [bend left=6.5] (A);
\draw[arcA] (G) to [bend left=6.5] (A);
\draw[arcT] (A) to [bend left=6.5] (T);
\draw[arcT] (C) to [bend left=6.5] (T);
\draw[arcT] (G) to [bend left=6.5] (T);
\draw[arcC] (A) to [bend left=6.5] (C);
\draw[arcC] (T) to [bend left=6.5] (C);
\draw[arcC] (G) to [bend left=6.5] (C);
\draw[arcG] (A) to [bend left=6.5] (G);
\draw[arcG] (T) to [bend left=6.5] (G);
\draw[arcG] (C) to [bend left=6.5] (G);

% \draw[wiring] (0.5,1.1) to [bend left=45] (1.1,0.5); %ATC
% \draw[wiring] (1.1,-0.5) to [bend left=45] (0.5,-1.1); %TCG
% \draw[wiring] (-0.5,-1.1) to [bend left=45] (-1.1,-0.5); %CGA
% \draw[wiring] (-1.1,0.5) to [bend left=90] (-0.9,0.5); %GAG
% \draw[wiring] (-0.9,-0.5) to [bend right=60] (-0.5,-0.9); %AGC
% \draw[wiring] (0.5,-0.9) to [bend right=45] (0.9,-0.5); %GCT
% \draw[wiring] (0.95,0.5) to [bend right=90] (0.725,0.625); %CTG
% \draw[wiring] (-0.55,-0.72) to [bend left=90] (-0.72,-0.55); %TGT
% \draw[wiring] (0.65,0.7) to [bend right=90] (0.5,0.9); %GTA
% \draw[wiring] (-0.5,0.9) to [bend right=90] (-0.59,0.7); %TAC
% \draw[wiring] (0.72,-0.57) to [bend left=90] (0.57,-0.72); %ACA
% \draw[wiring] (-0.65,0.55) to [bend left=60] (-0.5,1.1); %CAT

\end{tikzpicture}%


==> Images/Kautz_4_2_wired.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]

\tikzset{vertex/.style = {draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm}}
%\tikzset{edge/.style = {->,> = latex'}}
\tikzset{arcA/.style = {->, ultra thick, color = red!70!black}}
\tikzset{arcT/.style = {->, ultra thick, color = green!70!black}}
\tikzset{arcC/.style = {->, ultra thick, color = blue!70!black}}
\tikzset{arcG/.style = {->, ultra thick, color = yellow!70!black}}
\tikzset{wiring/.style = {gray, ultra thick}}

\node[vertex] (A) at (-1,1) {\huge A};
\node[vertex] (T) at (1,1) {\huge T};
\node[vertex] (C) at (1,-1) {\huge C};
\node[vertex] (G) at (-1,-1) {\huge G};

\draw[arcA] (T) to [bend left=6.5] (A);
\draw[arcA] (C) to [bend left=6.5] (A);
\draw[arcA] (G) to [bend left=6.5] (A);
\draw[arcT] (A) to [bend left=6.5] (T);
\draw[arcT] (C) to [bend left=6.5] (T);
\draw[arcT] (G) to [bend left=6.5] (T);
\draw[arcC] (A) to [bend left=6.5] (C);
\draw[arcC] (T) to [bend left=6.5] (C);
\draw[arcC] (G) to [bend left=6.5] (C);
\draw[arcG] (A) to [bend left=6.5] (G);
\draw[arcG] (T) to [bend left=6.5] (G);
\draw[arcG] (C) to [bend left=6.5] (G);

\draw[wiring] (0.5,1.1) to [bend left=45] (1.1,0.5); %ATC
\draw[wiring] (1.1,-0.5) to [bend left=45] (0.5,-1.1); %TCG
\draw[wiring] (-0.5,-1.1) to [bend left=45] (-1.1,-0.5); %CGA
\draw[wiring] (-1.1,0.5) to [bend left=90] (-0.9,0.5); %GAG
\draw[wiring] (-0.9,-0.5) to [bend right=60] (-0.5,-0.9); %AGC
\draw[wiring] (0.5,-0.9) to [bend right=45] (0.9,-0.5); %GCT
\draw[wiring] (0.95,0.5) to [bend right=90] (0.725,0.625); %CTG
\draw[wiring] (-0.55,-0.72) to [bend left=90] (-0.72,-0.55); %TGT
\draw[wiring] (0.65,0.7) to [bend right=90] (0.5,0.9); %GTA
\draw[wiring] (-0.5,0.9) to [bend right=90] (-0.59,0.7); %TAC
\draw[wiring] (0.72,-0.57) to [bend left=90] (0.57,-0.72); %ACA
\draw[wiring] (-0.65,0.55) to [bend left=60] (-0.5,1.1); %CAT

\end{tikzpicture}%


==> Images/Kautz_4_3.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{vertex/.style = {draw, circle, color=black, fill=black!5, line width=0.1cm,minimum size=2cm}}
%\tikzset{edge/.style = {->,> = latex'}}
\tikzset{arcA/.style = {->, line width=0.1cm, color = red!70!black}}
\tikzset{arcT/.style = {->, line width=0.1cm, color = green!70!black}}
\tikzset{arcC/.style = {->, line width=0.1cm, color = blue!70!black}}
\tikzset{arcG/.style = {->, line width=0.1cm, color = yellow!70!black}}
\tikzset{BarcA/.style = {->, line width=0.1cm, color = red!70!black}}
\tikzset{BarcT/.style = {->, line width=0.1cm, color = green!70!black}}
\tikzset{BarcC/.style = {->, line width=0.1cm, color = blue!70!black}}
\tikzset{BarcG/.style = {->, line width=0.1cm, color = yellow!70!black}}

\node[vertex] (AT) at (-4,4) {\huge AT};
\node[vertex] (AC) at (5.656,0) {\huge AC};
\node[vertex] (AG) at (2,2) {\huge AG};
\node[vertex] (TA) at (-2,2) {\huge TA};
\node[vertex] (TC) at (-4,-4) {\huge TC};
\node[vertex] (TG) at (0,5.656) {\huge TG};
\node[vertex] (CA) at (-5.656,0) {\huge CA};
\node[vertex] (CT) at (-2,-2) {\huge CT};
\node[vertex] (CG) at (4,-4) {\huge CG};
\node[vertex] (GA) at (4,4) {\huge GA};
\node[vertex] (GT) at (0,-5.656) {\huge GT};
\node[vertex] (GC) at (2,-2) {\huge GC};



\draw[arcT] (TA) to [bend left=15] (AT);
\draw[BarcT] (CA) to [bend left=15] (AT);
\draw[arcT] (GA) to [bend left=15] (AT);
\draw[arcC] (CA) to [bend left=15] (AC);
\draw[BarcC] (TA) to [bend right=10] (AC);
\draw[arcC] (GA) to [bend left=15] (AC);
\draw[arcG] (TA) to [bend left=15] (AG);
\draw[arcG] (CA) to [bend right=10] (AG);
\draw[BarcG] (GA) to [bend left=15] (AG);

\draw[arcA] (AT) to [bend left=15] (TA);
\draw[arcA] (CT) to [bend left=15] (TA);
\draw[BarcA] (GT) to [bend right=10] (TA);
\draw[BarcC] (AT) to [bend left=15] (TC);
\draw[arcC] (CT) to [bend left=15] (TC);
\draw[arcC] (GT) to [bend left=15] (TC);
\draw[arcG] (AT) to [bend left=15] (TG);
\draw[BarcG] (CT) to [bend right=10] (TG);
\draw[arcG] (GT) to [bend left=15] (TG);

\draw[BarcA] (AC) to [bend left=15] (CA);
\draw[arcA] (TC) to [bend left=15] (CA);
\draw[arcA] (GC) to [bend right=10] (CA);
\draw[arcT] (AC) to [bend right=10] (CT);
\draw[arcT] (TC) to [bend left=15] (CT);
\draw[BarcT] (GC) to [bend left=15] (CT);
\draw[arcG] (AC) to [bend left=15] (CG);
\draw[BarcG] (TC) to [bend left=15] (CG);
\draw[arcG] (GC) to [bend left=15] (CG);

\draw[arcA] (AG) to [bend left=15] (GA);
\draw[BarcA] (CG) to [bend left=15] (GA);
\draw[arcA] (TG) to [bend left=15] (GA);
\draw[arcT] (AG) to [bend right=10] (GT);
\draw[arcT] (CG) to [bend left=15] (GT);
\draw[BarcT] (TG) to [bend left=15] (GT);
\draw[BarcC] (AG) to [bend left=15] (GC);
\draw[arcC] (CG) to [bend left=15] (GC);
\draw[arcC] (TG) to [bend right=10] (GC);




% \draw[arcA] (T) to [bend left=15] (A);
% \draw[arcA] (C) to [bend left=15] (A);
% \draw[arcA] (G) to [bend left=15] (A);
% \draw[arcT] (A) to [bend left=15] (T);
% \draw[arcT] (C) to [bend left=15] (T);
% \draw[arcT] (G) to [bend left=15] (T);
% \draw[arcC] (A) to [bend left=15] (C);
% \draw[arcC] (T) to [bend left=15] (C);
% \draw[arcC] (G) to [bend left=15] (C);
% \draw[arcG] (A) to [bend left=15] (G);
% \draw[arcG] (T) to [bend left=15] (G);
% \draw[arcG] (C) to [bend left=15] (G);

\end{tikzpicture}%


==> Images/Kautz_fixed_wgt_4_3_1_1.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{vertex/.style = {draw, circle, color=black, fill=black!5, line width=0.1cm,minimum size=2cm}}
%\tikzset{edge/.style = {->,> = latex'}}
\tikzset{arcA/.style = {->, line width=0.1cm, color = red!70!black}}
\tikzset{arcT/.style = {->, line width=0.1cm, color = green!70!black}}
\tikzset{arcC/.style = {->, line width=0.1cm, color = blue!70!black}}
\tikzset{arcG/.style = {->, line width=0.1cm, color = yellow!70!black}}

\node[vertex] (AT) at (-4,4) {\huge AT};
\node[vertex] (AC) at (5.656,0) {\huge AC};
\node[vertex] (AG) at (2,2) {\huge AG};
\node[vertex] (TA) at (-2,2) {\huge TA};
\node[vertex] (TC) at (-4,-4) {\huge TC};
\node[vertex] (TG) at (0,5.656) {\huge TG};
\node[vertex] (CA) at (-5.656,0) {\huge CA};
\node[vertex] (CT) at (-2,-2) {\huge CT};
%\node[vertex] (CG) at (4,-4) {\huge CG};
\node[vertex] (GA) at (4,4) {\huge GA};
\node[vertex] (GT) at (0,-5.656) {\huge GT};
%\node[vertex] (GC) at (2,-2) {\huge GC};



%\draw[arcT] (TA) to [bend left=15] (AT);
\draw[arcT] (CA) to [bend left=15] (AT);
\draw[arcT] (GA) to [bend left=15] (AT);
%\draw[arcC] (CA) to [bend left=15] (AC);
\draw[arcC] (TA) to [bend right=10] (AC);
%\draw[arcC] (GA) to [bend left=15] (AC);
\draw[arcG] (TA) to [bend left=15] (AG);
%\draw[arcG] (CA) to [bend right=10] (AG);
%\draw[arcG] (GA) to [bend left=15] (AG);

%\draw[arcA] (AT) to [bend left=15] (TA);
\draw[arcA] (CT) to [bend left=15] (TA);
\draw[arcA] (GT) to [bend right=10] (TA);
\draw[arcC] (AT) to [bend left=15] (TC);
%\draw[arcC] (CT) to [bend left=15] (TC);
%\draw[arcC] (GT) to [bend left=15] (TC);
\draw[arcG] (AT) to [bend left=15] (TG);
%\draw[arcG] (CT) to [bend right=10] (TG);
%\draw[arcG] (GT) to [bend left=15] (TG);

\draw[arcA] (AC) to [bend left=15] (CA);
\draw[arcA] (TC) to [bend left=15] (CA);
%\draw[arcA] (GC) to [bend right=10] (CA);
\draw[arcT] (AC) to [bend right=10] (CT);
\draw[arcT] (TC) to [bend left=15] (CT);
%\draw[arcT] (GC) to [bend left=15] (CT);
%\draw[arcG] (AC) to [bend left=15] (CG);
%\draw[arcG] (TC) to [bend left=15] (CG);
%\draw[arcG] (GC) to [bend left=15] (CG);

\draw[arcA] (AG) to [bend left=15] (GA);
%\draw[arcA] (CG) to [bend left=15] (GA);
\draw[arcA] (TG) to [bend left=15] (GA);
\draw[arcT] (AG) to [bend right=10] (GT);
%\draw[arcT] (CG) to [bend left=15] (GT);
\draw[arcT] (TG) to [bend left=15] (GT);
%\draw[arcC] (AG) to [bend left=15] (GC);
%\draw[arcC] (CG) to [bend left=15] (GC);
%\draw[arcC] (TG) to [bend right=10] (GC);




% \draw[arcA] (T) to [bend left=15] (A);
% \draw[arcA] (C) to [bend left=15] (A);
% \draw[arcA] (G) to [bend left=15] (A);
% \draw[arcT] (A) to [bend left=15] (T);
% \draw[arcT] (C) to [bend left=15] (T);
% \draw[arcT] (G) to [bend left=15] (T);
% \draw[arcC] (A) to [bend left=15] (C);
% \draw[arcC] (T) to [bend left=15] (C);
% \draw[arcC] (G) to [bend left=15] (C);
% \draw[arcG] (A) to [bend left=15] (G);
% \draw[arcG] (T) to [bend left=15] (G);
% \draw[arcG] (C) to [bend left=15] (G);

\end{tikzpicture}%


==> Images/Kautz_fixed_wgt_4_3_1_2.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{vertex/.style = {draw, circle, color=black, fill=black!5, line width=0.1cm,minimum size=2cm}}
%\tikzset{edge/.style = {->,> = latex'}}
\tikzset{arcA/.style = {->, line width=0.1cm, color = red!70!black}}
\tikzset{arcT/.style = {->, line width=0.1cm, color = green!70!black}}
\tikzset{arcC/.style = {->, line width=0.1cm, color = blue!70!black}}
\tikzset{arcG/.style = {->, line width=0.1cm, color = yellow!70!black}}

\node[vertex] (AT) at (-4,4) {\huge AT};
\node[vertex] (AC) at (5.656,0) {\huge AC};
\node[vertex] (AG) at (2,2) {\huge AG};
\node[vertex] (TA) at (-2,2) {\huge TA};
\node[vertex] (TC) at (-4,-4) {\huge TC};
\node[vertex] (TG) at (0,5.656) {\huge TG};
\node[vertex] (CA) at (-5.656,0) {\huge CA};
\node[vertex] (CT) at (-2,-2) {\huge CT};
\node[vertex] (CG) at (4,-4) {\huge CG};
\node[vertex] (GA) at (4,4) {\huge GA};
\node[vertex] (GT) at (0,-5.656) {\huge GT};
\node[vertex] (GC) at (2,-2) {\huge GC};



%\draw[arcT] (TA) to [bend left=15] (AT);
\draw[arcT] (CA) to [bend left=15] (AT);
\draw[arcT] (GA) to [bend left=15] (AT);
\draw[arcC] (CA) to [bend left=15] (AC);
\draw[arcC] (TA) to [bend right=10] (AC);
\draw[arcC] (GA) to [bend left=15] (AC);
\draw[arcG] (TA) to [bend left=15] (AG);
\draw[arcG] (CA) to [bend right=10] (AG);
\draw[arcG] (GA) to [bend left=15] (AG);

%\draw[arcA] (AT) to [bend left=15] (TA);
\draw[arcA] (CT) to [bend left=15] (TA);
\draw[arcA] (GT) to [bend right=10] (TA);
\draw[arcC] (AT) to [bend left=15] (TC);
\draw[arcC] (CT) to [bend left=15] (TC);
\draw[arcC] (GT) to [bend left=15] (TC);
\draw[arcG] (AT) to [bend left=15] (TG);
\draw[arcG] (CT) to [bend right=10] (TG);
\draw[arcG] (GT) to [bend left=15] (TG);

\draw[arcA] (AC) to [bend left=15] (CA);
\draw[arcA] (TC) to [bend left=15] (CA);
\draw[arcA] (GC) to [bend right=10] (CA);
\draw[arcT] (AC) to [bend right=10] (CT);
\draw[arcT] (TC) to [bend left=15] (CT);
\draw[arcT] (GC) to [bend left=15] (CT);
\draw[arcG] (AC) to [bend left=15] (CG);
\draw[arcG] (TC) to [bend left=15] (CG);
%\draw[arcG] (GC) to [bend left=15] (CG);

\draw[arcA] (AG) to [bend left=15] (GA);
\draw[arcA] (CG) to [bend left=15] (GA);
\draw[arcA] (TG) to [bend left=15] (GA);
\draw[arcT] (AG) to [bend right=10] (GT);
\draw[arcT] (CG) to [bend left=15] (GT);
\draw[arcT] (TG) to [bend left=15] (GT);
\draw[arcC] (AG) to [bend left=15] (GC);
%\draw[arcC] (CG) to [bend left=15] (GC);
\draw[arcC] (TG) to [bend right=10] (GC);




% \draw[arcA] (T) to [bend left=15] (A);
% \draw[arcA] (C) to [bend left=15] (A);
% \draw[arcA] (G) to [bend left=15] (A);
% \draw[arcT] (A) to [bend left=15] (T);
% \draw[arcT] (C) to [bend left=15] (T);
% \draw[arcT] (G) to [bend left=15] (T);
% \draw[arcC] (A) to [bend left=15] (C);
% \draw[arcC] (T) to [bend left=15] (C);
% \draw[arcC] (G) to [bend left=15] (C);
% \draw[arcG] (A) to [bend left=15] (G);
% \draw[arcG] (T) to [bend left=15] (G);
% \draw[arcG] (C) to [bend left=15] (G);

\end{tikzpicture}%


==> Images/dB_3_2.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (0) at (0,1.5*1.732) {\huge 0};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (1) at (-1.5,0) {\huge 1};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (2) at (1.5,0) {\huge 2};

\draw[->, ultra thick, color = green!70!black] (0) to [out=225,in=75] (1);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = red!70!black] (2) to [out=105,in=-45] (0);

\draw[->, ultra thick, color = blue!70!black] (0) to [out=-75,in=135] (2);
\draw[->, ultra thick, color = green!70!black] (2) to [out=165,in=15] (1);
\draw[->, ultra thick, color = red!70!black] (1) to [out=45,in=255] (0);

\draw[->, ultra thick, color = red!70!black] (0) to [out=75,in=105,loop] (0);
\draw[->, ultra thick, color = green!70!black] (1) to [out=225,in=255,loop] (1);
\draw[->, ultra thick, color = blue!70!black] (2) to [out=285,in=315,loop] (2);

%% Notation

% \node[] at(3.2,3) {\textbf{{\color{red!80!black}→}}: 0};

% \node[] at(3.2,2.5) {\textbf{{\color{green!80!black}→}}: 1};

% \node[] at(3.2,2) {\textbf{{\color{blue!80!black}→}}: 2};

%\node[] at(-3.2,3) {$G_{3,2}$};
\end{tikzpicture}%


==> Images/dB_3_2_012002211.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (0) at (0,1.5*1.732) {\huge 0};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (1) at (-1.5,0) {\huge 1};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (2) at (1.5,0) {\huge 2};

\draw[->, ultra thick, color = green!70!black] (0) to [out=225,in=75] (1);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = red!70!black] (2) to [out=105,in=-45] (0);

\draw[->, ultra thick, color = blue!70!black] (0) to [out=-75,in=135] (2);
\draw[->, ultra thick, color = green!70!black] (2) to [out=165,in=15] (1);
\draw[->, ultra thick, color = red!70!black] (1) to [out=45,in=255] (0);

\draw[->, ultra thick, color = red!70!black] (0) to [out=75,in=105,loop] (0);
\draw[->, ultra thick, color = green!70!black] (1) to [out=225,in=255,loop] (1);
\draw[->, ultra thick, color = blue!70!black] (2) to [out=285,in=315,loop] (2);

%% Notation

% \node[] at(3.2,3) {\textbf{{\color{red!80!black}→}}: 0};

% \node[] at(3.2,2.5) {\textbf{{\color{green!80!black}→}}: 1};

% \node[] at(3.2,2) {\textbf{{\color{blue!80!black}→}}: 2};

% \node[] at(-3.2,3) {$G_{3,2}$};

%% Wiring

%\draw [purple,thick,domain=0:360] plot ({cos(\x)}, {0.5*1.732+sin(\x)});
\draw[gray, ultra thick] (-1.29,0.74) -- (-0.76,-0.22);
\draw[gray, ultra thick] (0.78,-0.25) -- (1.29,0.72);
\draw[gray, ultra thick] (0.55,2.05) -- (0.2,3.35);
\draw[gray, ultra thick] (-0.2,3.35) -- (0.175,1.8);
\draw[gray, ultra thick] (0.95,0.5) -- (1.7,-0.75);
\draw[gray, ultra thick] (2,-0.55) -- (0.78,0.2);
\draw[gray, ultra thick] (-0.8,0.22) -- (-2,-0.55);
\draw[gray, ultra thick] (-1.7,-0.75) -- (-0.9375,0.55);
\draw[gray, ultra thick] (-0.21,1.85) to[out=90,in=7.5] (-0.525,2.05);
% \draw [blue,thick,domain=180:270] plot ({cos(\x)}, {sin(\x)});

\end{tikzpicture}%


==> Images/dB_3_2_012002211_rewiring_C_1_2.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (0) at (0,1.5*1.732) {\huge 0};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (1) at (-1.5,0) {\huge 1};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (2) at (1.5,0) {\huge 2};

\draw[->, ultra thick, color = green!70!black] (0) to [out=225,in=75] (1);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (0) to [out=225,in=75] (1);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = red!70!black] (2) to [out=105,in=-45] (0);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=105,in=-45] (0);

\draw[->, ultra thick, color = blue!70!black] (0) to [out=-75,in=135] (2);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (0) to [out=-75,in=135] (2);
\draw[->, ultra thick, color = green!70!black] (2) to [out=165,in=15] (1);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (2) to [out=165,in=15] (1);
\draw[->, ultra thick, color = red!70!black] (1) to [out=45,in=255] (0);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (1) to [out=45,in=255] (0);

\draw[->, ultra thick, color = red!70!black] (0) to [out=75,in=105,loop] (0);
%\draw[line width=0.2cm, color = cyan, opacity=0.5] (0) to [out=75,in=105,loop] (0);
\draw[->, ultra thick, color = green!70!black] (1) to [out=225,in=255,loop] (1);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (1) to [out=225,in=255,loop] (1);
\draw[->, ultra thick, color = blue!70!black] (2) to [out=285,in=315,loop] (2);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (2) to [out=285,in=315,loop] (2);

%% Notation

% \node[color=magenta!80!black] at(3.2,3) {\textbf{--} $P_1$};

% \node[color=cyan!80!black] at(3.2,2.5) {\textbf{--} $P_2$};

% \node[color=yellow!70!black] at(3.2,2) {\textbf{--} $P_3$};

% \node[] at(-3.2,3) {$G_{3,2}$};

%% Wiring

%\draw [purple,thick,domain=0:360] plot ({cos(\x)}, {0.5*1.732+sin(\x)});
\draw[gray, ultra thick] (-1.29,0.74) -- (-0.76,-0.22);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (-1.29,0.74) -- (-0.8,-0.22);
\draw[gray, ultra thick] (0.78,-0.25) -- (1.29,0.72);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (0.78,-0.25) -- (1.29,0.72);
% \draw[dashed, gray, ultra thick] (0.55,2.05) -- (0.2,3.35);
% \draw[dashed, gray, ultra thick] (-0.2,3.35) -- (0.175,1.8);
\draw[gray, ultra thick] (0.95,0.5) -- (1.7,-0.75);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (0.95,0.5) -- (1.7,-0.75);
\draw[gray, ultra thick] (2,-0.55) -- (0.78,0.2);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (2,-0.55) -- (0.78,0.2);
\draw[gray, ultra thick] (-0.8,0.22) -- (-2,-0.55);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (-0.8,0.22) -- (-2,-0.55);
\draw[gray, ultra thick] (-1.7,-0.75) -- (-0.9375,0.55);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (-1.7,-0.75) -- (-0.95,0.5);
% \draw[dashed, gray, ultra thick] (-0.175,1.8) -- (-0.55,2.05);

%% Rewiring

\draw[violet, ultra thick] (0.55,2.05) to [out=120,in=90] (0.2,1.8);
\draw[violet, ultra thick] (-0.175,1.8) -- (0.2,3.35);
\draw[violet, ultra thick] (-0.2,3.35) -- (-0.55,2.05);

\end{tikzpicture}%


==> Images/dB_3_2_012002211_rewiring_C_2_1.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (0) at (0,1.5*1.732) {\huge 0};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (1) at (-1.5,0) {\huge 1};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (2) at (1.5,0) {\huge 2};

\draw[->, ultra thick, color = green!70!black] (0) to [out=225,in=75] (1);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (0) to [out=225,in=75] (1);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = red!70!black] (2) to [out=105,in=-45] (0);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=105,in=-45] (0);

\draw[->, ultra thick, color = blue!70!black] (0) to [out=-75,in=135] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (0) to [out=-75,in=135] (2);
\draw[->, ultra thick, color = green!70!black] (2) to [out=165,in=15] (1);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=165,in=15] (1);
\draw[->, ultra thick, color = red!70!black] (1) to [out=45,in=255] (0);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (1) to [out=45,in=255] (0);

\draw[->, ultra thick, color = red!70!black] (0) to [out=75,in=105,loop] (0);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (0) to [out=75,in=105,loop] (0);
\draw[->, ultra thick, color = green!70!black] (1) to [out=225,in=255,loop] (1);
%\draw[line width=0.2cm, color = cyan, opacity=0.5] (1) to [out=225,in=255,loop] (1);
\draw[->, ultra thick, color = blue!70!black] (2) to [out=285,in=315,loop] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=285,in=315,loop] (2);

%% Notation

% \node[color=magenta!80!black] at(3.2,3) {\textbf{--} $P_1$};

% \node[color=cyan!80!black] at(3.2,2.5) {\textbf{--} $P_2$};

% \node[color=yellow!70!black] at(3.2,2) {\textbf{--} $P_3$};

% \node[] at(-3.2,3) {$G_{3,2}$};


%% Rewired 0

\draw[violet, ultra thick] (0.55,2.05) to [out=120,in=90] (0.2,1.8);
%\draw[magenta, line width = 0.2cm, opacity = 0.5] (0.55,2.05) -- (0.175,1.8);
\draw[violet, ultra thick] (-0.175,1.8) -- (0.2,3.35);
%\draw[yellow, line width = 0.2cm, opacity=0.5] (-0.175,1.8) -- (0.2,3.35);
\draw[violet, ultra thick] (-0.2,3.35) -- (-0.55,2.05);
%\draw[yellow, line width = 0.2cm, opacity=0.5] (-0.2,3.35) -- (-0.55,2.05);

%% Rewired 1
% \draw[dashed, gray, ultra thick] (-1.29,0.74) -- (-0.8,-0.22);
% \draw[dashed, gray, ultra thick] (-1.7,-0.75) -- (-0.95,0.5);
% \draw[dashed, gray, ultra thick] (-0.8,0.22) -- (-2,-0.55);
\draw[violet, ultra thick] (-1.7,-0.75) -- (-0.8,-0.22);
\draw[violet, ultra thick] (-1.29,0.74) -- (-2,-0.55);
\draw[violet, ultra thick] (-0.76,0.18) to [out=190, in=230] (-0.925,0.55);

%% Rewiring 2

% \draw[gray, ultra thick] (0.78,-0.25) -- (1.29,0.72);
% \draw[gray, ultra thick] (0.95,0.5) -- (1.7,-0.75);
% \draw[gray, ultra thick] (2,-0.55) -- (0.78,0.2);

\draw[violet, ultra thick] (0.78,-0.25) -- (1.7,-0.75);
\draw[violet, ultra thick] (0.95,0.525) to [out=310, in=20] (0.78,0.2);
\draw[violet, ultra thick] (2,-0.55) -- (1.29,0.72);


\end{tikzpicture}%


==> Images/dB_3_2_012002211_rewiring_C_2_2.tikz <==
\newcommand{\LD}{\langle}
\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (0) at (0,1.5*1.732) {\huge 0};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (1) at (-1.5,0) {\huge 1};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1.6cm] (2) at (1.5,0) {\huge 2};

\draw[->, ultra thick, color = green!70!black] (0) to [out=225,in=75] (1);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (0) to [out=225,in=75] (1);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = blue!70!black] (1) to [out=-15,in=195] (2);
\draw[->, ultra thick, color = red!70!black] (2) to [out=105,in=-45] (0);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=105,in=-45] (0);

\draw[->, ultra thick, color = blue!70!black] (0) to [out=-75,in=135] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (0) to [out=-75,in=135] (2);
\draw[->, ultra thick, color = green!70!black] (2) to [out=165,in=15] (1);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=165,in=15] (1);
\draw[->, ultra thick, color = red!70!black] (1) to [out=45,in=255] (0);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (1) to [out=45,in=255] (0);

\draw[->, ultra thick, color = red!70!black] (0) to [out=75,in=105,loop] (0);
%\draw[line width=0.2cm, color = yellow, opacity=0.5] (0) to [out=75,in=105,loop] (0);
\draw[->, ultra thick, color = green!70!black] (1) to [out=225,in=255,loop] (1);
%\draw[line width=0.2cm, color = cyan, opacity=0.5] (1) to [out=225,in=255,loop] (1);
\draw[->, ultra thick, color = blue!70!black] (2) to [out=285,in=315,loop] (2);
%\draw[line width=0.2cm, color = magenta, opacity=0.5] (2) to [out=285,in=315,loop] (2);

%% Notation

% \node[color=magenta!80!black] at(3.2,3) {\textbf{--} $P_1$};

% \node[color=cyan!80!black] at(3.2,2.5) {\textbf{--} $P_2$};

% \node[color=yellow!70!black] at(3.2,2) {\textbf{--} $P_3$};

% \node[] at(-3.2,3) {$G_{3,2}$};


%% Rewired 1
% \draw[dashed, gray, ultra thick] (-1.29,0.74) -- (-0.8,-0.22);
% \draw[dashed, gray, ultra thick] (-1.7,-0.75) -- (-0.95,0.5);
% \draw[dashed, gray, ultra thick] (-0.8,0.22) -- (-2,-0.55);
\draw[violet, ultra thick] (-1.7,-0.75) -- (-0.8,-0.22);
\draw[violet, ultra thick] (-1.29,0.74) -- (-2,-0.55);
\draw[violet, ultra thick] (-0.76,0.18) to [out=190, in=230] (-0.925,0.55);

%% Rewiring 2

% \draw[gray, ultra thick] (0.78,-0.25) -- (1.29,0.72);
% \draw[gray, ultra thick] (0.95,0.5) -- (1.7,-0.75);
% \draw[gray, ultra thick] (2,-0.55) -- (0.78,0.2);

\draw[violet, ultra thick] (0.78,-0.25) -- (1.7,-0.75);
\draw[violet, ultra thick] (0.95,0.525) to [out=310, in=20] (0.78,0.2);
\draw[violet, ultra thick] (2,-0.55) -- (1.29,0.72);

%% Rewiring 0 again

\draw[gray, ultra thick] (-0.21,1.85) to[out=90,in=7.5] (-0.525,2.05);
% \draw[violet, ultra thick] (-0.175,1.8) -- (0.2,3.35);
% \draw[violet, ultra thick] (-0.2,3.35) -- (-0.55,2.05);

%\draw[gray, ultra thick] (-1.29,0.74) -- (-0.8,-0.22);
%\draw[gray, ultra thick] (0.78,-0.25) -- (1.29,0.72);
\draw[gray, ultra thick] (0.55,2.05) -- (0.2,3.35);
\draw[gray, ultra thick] (-0.2,3.35) -- (0.175,1.8);
%\draw[gray, ultra thick] (0.95,0.5) -- (1.7,-0.75);
%\draw[gray, ultra thick] (2,-0.55) -- (0.78,0.2);
%\draw[gray, ultra thick] (-0.8,0.22) -- (-2,-0.55);
%\draw[gray, ultra thick] (-1.7,-0.75) -- (-0.95,0.5);


\end{tikzpicture}%


==> Images/dB_3_3_012002211.tikz <==
%\newcommand{\LD}{\langle}
%\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=0.85]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (00) at (90:3.5cm) {\huge 00};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (11) at (210:3.5cm) {\huge 11};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (22) at (330:3.5cm) {\huge 22};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (01) at (150:3cm) {\huge 01};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (12) at (270:3cm) {\huge 12};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (20) at (30:3cm) {\huge 20};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (10) at (150:1.125cm) {\huge 10};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (21) at (270:1.125cm) {\huge 21};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (02) at (30:1.125cm) {\huge 02};

% 00 11 22

\draw[->, ultra thick, color = red!70!black] (00) to [out=75, in=105, loop] (00);
\draw[->, ultra thick, color = red!70!black] (10) -- (00);
\draw[->, line width = 0.125cm, color = red!70!black] (20) -- (00);

\draw[->, ultra thick, color = green!70!black] (01) -- (11);
\draw[->, ultra thick, color = green!70!black] (11) to[out=225, in=255, loop] (11);
\draw[->, line width = 0.125cm, color = green!70!black] (21) -- (11);

\draw[->, line width = 0.125cm, color = blue!70!black] (02) -- (22);
\draw[->, ultra thick, color = blue!70!black] (12) -- (22);
\draw[->, ultra thick, color = blue!70!black] (22) to[out=285, in=315, loop] (22);

%% 01 12 20
\draw[->, ultra thick, color = green!70!black] (00) -- (01);
\draw[->, line width = 0.125cm, color = green!70!black] (10) to[out=135,in=-15] (01);
\draw[->, ultra thick, color = green!70!black] (20) -- (01);

\draw[->, line width = 0.125cm, color = blue!70!black] (01) -- (12);
\draw[->, ultra thick, color = blue!70!black] (11) -- (12);
\draw[->, ultra thick, color = blue!70!black] (21) to[out=255,in=105]  (12);

\draw[->, ultra thick, color = red!70!black] (02) to[out=15,in=225] (20);
\draw[->, line width = 0.125cm, color = red!70!black] (12) -- (20);
\draw[->, ultra thick, color = red!70!black] (22) -- (20);

%% 02 21 10
\draw[->, line width = 0.125cm, color = blue!70!black] (00) -- (02);
\draw[->, ultra thick, color = blue!70!black] (10) -- (02);
\draw[->, ultra thick, color = blue!70!black] (20) to[out=195,in=45] (02);

\draw[->, ultra thick, color = green!70!black] (02) -- (21);
\draw[->, ultra thick, color = green!70!black] (12) to[out=75,in=285] (21);
\draw[->, line width = 0.125cm, color = green!70!black] (22) -- (21);

\draw[->, ultra thick, color = red!70!black] (01) to[out=-45,in=165] (10);
\draw[->, line width = 0.125cm, color = red!70!black] (11) -- (10);
\draw[->, ultra thick, color = red!70!black] (21) -- (10);

% Notation

% \node[] at(4.2,3.8) {\textbf{{\color{red!80!black}→}}: 0};

% \node[] at(4.2,3.3) {\textbf{{\color{green!80!black}→}}: 1};

% \node[] at(4.2,2.8) {\textbf{{\color{blue!80!black}→}}: 2};

% \node[] at(-3.5,3.8) {$G_{3,3}$};
\end{tikzpicture}%


==> Images/dB_3_3_b2_self_ortho.tikz <==
%\newcommand{\LD}{\langle}
%\newcommand{\RD}{\rangle}
\begin{tikzpicture}[scale=1]
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (00) at (90:3.5cm) {\huge 00};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (11) at (210:3.5cm) {\huge 11};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (22) at (330:3.5cm) {\huge 22};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (01) at (150:3cm) {\huge 01};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (12) at (270:3cm) {\huge 12};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (20) at (30:3cm) {\huge 20};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (10) at (150:1.125cm) {\huge 10};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (21) at (270:1.125cm) {\huge 21};
\node[draw, circle, color=black, fill=black!5, ultra thick,minimum size=1cm] (02) at (30:1.125cm) {\huge 02};

% 00 11 22

\draw[->, ultra thick, color = red!70!black] (00) to [out=75, in=105, loop] (00);
\draw[->, line width = 0.125cm, color = red!70!black] (10) -- (00);
\draw[->, line width = 0.125cm, color = red!70!black] (20) -- (00);

\draw[->, line width = 0.125cm, color = green!70!black] (01) -- (11);
\draw[->, ultra thick, color = green!70!black] (11) to[out=225, in=255, loop] (11);
\draw[->, line width = 0.125cm, color = green!70!black] (21) -- (11);

\draw[->, line width = 0.125cm, color = blue!70!black] (02) -- (22);
\draw[->, line width = 0.125cm, color = blue!70!black] (12) -- (22);
\draw[->, ultra thick, color = blue!70!black] (22) to[out=285, in=315, loop] (22);

%% 01 12 20
\draw[->, line width = 0.125cm, color = green!70!black] (00) -- (01);
\draw[->, line width = 0.125cm, color = green!70!black] (10) to[out=135,in=-15] (01);
\draw[->, ultra thick, color = green!70!black] (20) -- (01);

\draw[->, line width = 0.125cm, color = blue!70!black] (01) -- (12);
\draw[->, line width = 0.125cm, color = blue!70!black] (11) -- (12);
\draw[->, ultra thick, color = blue!70!black] (21) to[out=255,in=105]  (12);

\draw[->, ultra thick, color = red!70!black] (02) to[out=15,in=225] (20);
\draw[->, line width = 0.125cm, color = red!70!black] (12) -- (20);
\draw[->, line width = 0.125cm, color = red!70!black] (22) -- (20);

%% 02 21 10
\draw[->, line width = 0.125cm, color = blue!70!black] (00) -- (02);
\draw[->, ultra thick, color = blue!70!black] (10) -- (02);
\draw[->, line width = 0.125cm, color = blue!70!black] (20) to[out=195,in=45] (02);

\draw[->, line width = 0.125cm, color = green!70!black] (02) -- (21);
\draw[->, ultra thick, color = green!70!black] (12) to[out=75,in=285] (21);
\draw[->, line width = 0.125cm, color = green!70!black] (22) -- (21);

\draw[->, ultra thick, color = red!70!black] (01) to[out=-45,in=165] (10);
\draw[->, line width = 0.125cm, color = red!70!black] (11) -- (10);
\draw[->, line width = 0.125cm, color = red!70!black] (21) -- (10);

% Notation

% \node[] at(4.2,3.8) {\textbf{{\color{red!80!black}→}}: 0};

% \node[] at(4.2,3.3) {\textbf{{\color{green!80!black}→}}: 1};

% \node[] at(4.2,2.8) {\textbf{{\color{blue!80!black}→}}: 2};

% \node[] at(-4.2,3.8) {$G_{3,3}$};
\end{tikzpicture}%

